3D Point Tracking with State Space Models

Tracking any point of a dynamic scene in metric 3D - in absolute meters, not up to an unknown scale - underpins 3D and 4D reconstruction, robot navigation, and autonomous driving, where decisions are made in meters, not pixels. Our objective is a 3D point tracker accurate in those absolute terms and operating within a single commodity GPU, pose-free, monocular budget. Our method rests on one observation: once a point's 2D image trajectory is fixed, the quantity that governs its metric accuracy is the depth along its pixel ray. Rather than learning tracking end-to-end, we therefore compose two frozen front-ends - dense optical flow for 2D correspondence and a monocular metric-depth network for the third dimension - and learn only the residual they cannot supply: that depth, refined by a compact state space model (Mamba-3) conditioned on appearance features (DINOv3). A state space model rather than the transformers the strongest 3D trackers adopt is what makes a single-GPU budget attainable: it summarises a track in a fixed-size recurrent state whose memory cost is constant in the number of frames, whereas attention requires a key-value cache that grows linearly with them. On the TAPVid-3D minival benchmark our best configuration attains the highest absolute metric accuracy among methods evaluated under identical conditions (mean metric Average Jaccard, 0.256), exceeding strong feed-forward trackers, while a companion analysis, reproduced with each competitor's own evaluator, explains why several published trackers lose most of their accuracy under this budget.

==> figs/fig_arch.tex <==
\begin{figure*}[!tb]
\centering
\begin{subfigure}[b]{0.62\linewidth}
\centering
\begin{tikzpicture}[
    node distance=3mm and 4mm,
    block/.style={rectangle, rounded corners, draw=black!60, fill=cTrain!8,
      minimum height=7mm, minimum width=11mm, align=center, font=\footnotesize},
    frozen/.style={rectangle, rounded corners, draw=black!50, fill=black!12,
      minimum height=7mm, minimum width=11mm, align=center, font=\footnotesize},
    learn/.style={rectangle, rounded corners, draw=cTrain!75!black, fill=cTrain!18, very thick,
      minimum height=7mm, minimum width=13mm, align=center, font=\footnotesize},
    io/.style={rectangle, draw=black!45, fill=white,
      minimum height=6mm, align=center, font=\footnotesize},
    arr/.style={-{Stealth[length=1.6mm]}, thick},
  ]
  % SSM path (top row)
  \node[io] (in) {$[\,\mathbf{r},\,z/z_{\!r},\,v\,]$\\per track};
  \node[block, right=of in] (emb) {MLP\\128-D};
  \node[learn, right=of emb] (m1) {Mamba-3\\causal$\times$2};
  \node[block, right=of m1] (head) {$\Delta\!\log z$\\head};
  \node[io, right=of head] (z) {$z_t$};
  % final 3D output box, OUTSIDE the refiner (matches Fig.~\ref{fig:pipeline}).
  \node[io, right=5mm of z] (out) {$\mathbf{X}_t$};
  % z_raw enters from the LEFT (a refiner input, matching Fig.~\ref{fig:pipeline}); it is
  % combined *inside* the refiner, so its arrow runs through the top of the blue box into z_t.
  \node[io, above=1mm of in] (zraw) {$z_{\text{raw}}$};
  % Arrows: SSM path
  \draw[arr] (in) -- (emb);
  \draw[arr] (emb) -- (m1);
  \draw[arr] (m1) -- (head);
  \draw[arr] (head) -- (z);
  \draw[arr] (z) -- (out);
  % z_raw path: straight right from its right side, then a clean drop into z_t (combined inside).
  \draw[arr] (zraw.east) -| (z.north);
  \coordinate (zrband) at (zraw.east -| z);
  \begin{scope}[on background layer]
    \node[draw=cTrain!75!black, thick, rounded corners, fill=cTrain!6,
          fit=(emb)(m1)(head)(z)(zrband), inner xsep=2mm, inner ysep=2.5mm,
          label={[font=\footnotesize\bfseries, cTrain!45!black]above:{learned depth refiner}}] {};
  \end{scope}
\end{tikzpicture}
\subcaption{Mamba-3 3D refiner architecture}
\label{fig:arch}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.34\linewidth}
\centering
\begin{tikzpicture}[scale=1.0]
  \coordinate (cam) at (0,0);
  % Camera wedge: apex = camera centre, right edge = image plane.
  \draw[fill=black!12,draw=black!50] (cam) -- (0.7,0.40) -- (0.7,-0.40) -- cycle;
  \node[font=\footnotesize,left] at (cam) {camera};
  \draw[arr,black,thick] (cam) -- (3.0,0.36)
    node[pos=0.68,sloped,anchor=south west,inner sep=1pt,font=\footnotesize,text=black]{pixel ray fixed};
  \filldraw[black!55] (1.3,0.16) circle (1.4pt)
    node[above,font=\footnotesize,text=black]{$z_{\text{raw}}$};
  % red marks the one quantity the refiner changes; everything unchanged is black.
  \filldraw[red!70!black] (2.0,0.24) circle (1.6pt)
    node[below,font=\footnotesize,text=red!70!black]{$z_t$ (refined)};
  \draw[arr,densely dashed] (1.3,0.16) -- (1.95,0.235);
\end{tikzpicture}
\subcaption{Depth-along-ray refinement}
\label{fig:ray}
\end{subfigure}
\caption{Mamba-3 3D refiner.
\textbf{(a)} Architecture --- the inside of the blue box in Fig.~\ref{fig:pipeline}.
$\mathbf{r}{=}(\text{ray}_x,\text{ray}_y)$ is the frozen pixel ray from the 2D track $\mathbf{u}_t$;
$z/z_{\!r}{=}z_{\text{raw}}/z_{\text{ref}}$; $v{=}$visibility. \emph{Bypass}: $z_{\text{raw}}$ (the frozen
metric-depth backbone's raw depth) skips the SSM entirely and is multiplied back in via
$z_t=z_{\text{raw}}e^{\Delta\log z}$, Eq.~\eqref{eq:correction}; the SSM is therefore a \emph{relative
corrector}, not an absolute-depth predictor. \emph{causal$\times$2}: two causal Mamba-3 layers
(past-only; enables streaming). SSD splits the 64-dim state into 4 heads (16-dim each), analogous to
multi-head attention but computed as a linear recurrence.
\textbf{(b)} Ray-invariance guarantee. \emph{Red marks what the refiner changes, black what it leaves
alone} --- the same convention as Fig.~\subfigref{fig:v35-arch-concept}{fig:v35-concept}. The grey wedge is the camera:
apex at the camera centre, right edge the image plane; the ray leaves the centre through the tracked
pixel and continues into the scene. The pixel, and hence the ray direction, is frozen, so \emph{only
the depth slides along the ray} and the 2D projection is unchanged: the refiner moves depth alone,
leaving the 2D track and visibility invariant.}
\label{fig:arch-ray}
\end{figure*}


==> figs/fig_v35_arch.tex <==
\begin{figure*}[!tb]
\centering
\begin{subfigure}[b]{0.64\linewidth}
\centering
\begin{tikzpicture}[
    node distance=2.5mm and 3mm,
    block/.style={rectangle, rounded corners, draw=black!60, fill=cTrain!8,
      minimum height=6.5mm, minimum width=11mm, align=center, font=\footnotesize},
    learn/.style={rectangle, rounded corners, draw=cTrain!75!black, fill=cTrain!18, very thick,
      minimum height=6.5mm, minimum width=13mm, align=center, font=\footnotesize},
    io/.style={rectangle, draw=black!45, fill=white,
      minimum height=6mm, minimum width=11mm, align=center, font=\footnotesize},
    new/.style={rectangle, rounded corners, draw=cInput!75!black, fill=cInput!15,
      minimum height=6.5mm, minimum width=14mm, align=center, font=\footnotesize},
    arr/.style={-{Stealth[length=1.6mm]}, thick},
  ]
  % ── inputs: one left column, stacked top-to-bottom ────────────────
  \node[io] (in1) {$[\,\mathbf{r},\,z/z_{\!r},\,v\,]$\\per track};
  \node[new, below=2mm of in1] (patch) {depth patch\\$5{\times}5$};
  \node[new, below=2mm of patch] (dino) {DINOv3 feat\\64-D};
  % ── embed, centred vertically on the input stack ──────────────────
  \coordinate (embw) at ($(in1.east)!0.5!(dino.east)$);
  \node[block, anchor=west] (emb) at ([xshift=6mm]embw) {MLP\\128-D};
  \node[learn, right=of emb] (ssm) {Mamba-3\\causal$\times$2};
  \node[block, above right=2mm and 6mm of ssm] (dz)  {$\Delta\!\log z$\\head};
  \node[block, below right=2mm and 6mm of ssm] (duv) {$\Delta\mathbf{u}$\\head};
  \node[io, right=3mm of dz]  (zout)  {$z_t$};
  \node[io, right=3mm of duv] (uvout) {$\mathbf{u}_t$};
  % z_raw enters from the LEFT (a refiner input, matching Fig.~\ref{fig:pipeline}); combined inside.
  \node[io, above=2mm of in1] (dm) {$z_{\text{raw}}$};
  % ── arrows ────────────────────────────────────────────────────────
  \draw[arr] (in1.east)   -- (emb.west);
  \draw[arr] (patch.east) -- (emb.west);
  \draw[arr] (dino.east)  -- (emb.west);
  \draw[arr] (emb) -- (ssm);
  \coordinate (ssmfork) at ($(ssm.east)+(4mm,0)$);
  \draw[thick] (ssm.east) -- (ssmfork);
  \fill (ssmfork) circle[radius=0.8pt];
  \draw[arr] (ssmfork) |- (dz.west);
  \draw[arr] (ssmfork) |- (duv.west);
  \draw[arr] (dz)  -- (zout);
  \draw[arr] (duv) -- (uvout);
  % z_raw path: straight right from its right side, then a clean drop into z_t (combined inside).
  \draw[arr] (dm.east) -| (zout.north);
  % ── blue container (the learned module), named so the output box can sit outside it ──
  % boxtop forces the fit region's top to clear dm's own height, so the "learned depth
  % refiner" label (placed above the box) sits above the z_raw arrow instead of crossing it.
  \coordinate (boxtop) at (dz.center |- dm.north);
  \begin{scope}[on background layer]
    \node[draw=cTrain!75!black, thick, rounded corners, fill=cTrain!6,
          fit=(emb)(ssm)(dz)(duv)(zout)(uvout)(boxtop), inner xsep=2mm, inner ysep=3mm,
          label={[font=\footnotesize\bfseries, cTrain!45!black]above:{learned depth refiner}}] (refbox) {};
  \end{scope}
  % final 3D output box, clearly OUTSIDE the refiner box.
  \node[io, right=5mm of refbox.east] (out) {$\mathbf{X}_t$};
  % z_t and u_t merge and enter the 3D-track box at its left centre (matches Fig.~\ref{fig:pipeline}).
  \coordinate (omerge) at ($(out.west)+(-3mm,0)$);
  \draw[thick] (zout.east)  -| (omerge);
  \draw[thick] (uvout.east) -| (omerge);
  \fill (omerge) circle[radius=0.8pt];
  \draw[arr] (omerge) -- (out.west);
\end{tikzpicture}
\subcaption{vmamba3 3D refiner architecture}
\label{fig:v35-arch}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{tikzpicture}[scale=1.0]
  \coordinate (cam) at (0,0);
  % Camera wedge: apex = camera centre, right edge = image plane (see fig:ray).
  \draw[fill=black!12,draw=black!50] (cam) -- (0.7,0.41) -- (0.7,-0.41) -- cycle;
  \node[font=\footnotesize,left] at (cam) {camera};
  % Rays drawn with an exaggerated angle (schematic, not to scale, as in the original
  % design) so the two ray-name labels have room to sit on the outside of the wedge
  % without colliding with each other or with the point/correction labels between them.
  % original SEA-RAFT ray, label sloped along the line, placed past the correction zone
  \draw[arr,black,thick] (cam) -- (3.0,0.20)
    node[pos=0.87,below,sloped,font=\footnotesize,text=black]{original ray};
  \filldraw[black!55] (1.05,0.070) circle (1.4pt)
    node[below,font=\footnotesize,text=black]{$z_{\rm raw}$};
  % new ray after Delta u
  \draw[arr,red!70!black,thick] (cam) -- (3.0,0.75)
    node[pos=0.97,above,sloped,font=\footnotesize,red!70!black]{shifted ray};
  % v35 corrected point: Delta log z along new ray
  % Below-left, not above: once z_t became red it sat flush against the equally red
  % "shifted ray" label and the two read as one string. Below-left also keeps it clear of
  % the dashed Delta-log-z arrow arriving from the lower left.
  \filldraw[red!70!black] (2.17,0.5425) circle (1.6pt)
    node[right,xshift=1pt,yshift=-3pt,font=\footnotesize,text=red!70!black]{$z_t$};
  \draw[arr,densely dashed,black!60] (1.05,0.070) -- (2.08,0.52)
    node[pos=0.35,sloped,above,font=\footnotesize,text=black]{$\Delta\!\log z$};
  % DINOv3 and depth-patch inputs, both pointing to the two rays they help distinguish.
  \node[draw=cInput!75!black,fill=cInput!15,rounded corners,font=\footnotesize,inner sep=1.5pt,align=center]
    (dinobox) at (1.0,-1.1) {DINOv3\\feat};
  \draw[-{Stealth[length=1.6mm]},cInput!75!black] (dinobox.north) -- (1.3,0.087);
  \node[draw=cInput!75!black,fill=cInput!15,rounded corners,font=\footnotesize,inner sep=1.5pt,align=center]
    (patchbox) at (2.2,-1.1) {depth\\patch};
  \draw[-{Stealth[length=1.6mm]},cInput!75!black] (patchbox.north) -- (1.9,0.475);
\end{tikzpicture}
\subcaption{Appearance-conditioned 2D correction}
\label{fig:v35-concept}
\end{subfigure}
\caption{vmamba3 3D refiner.
\textbf{(a)} Architecture, extending Fig.~\subfigref{fig:arch-ray}{fig:arch} --- again the inside of the blue box in
Fig.~\ref{fig:pipeline}. Orange nodes are new relative to the Mamba-3 refiner. The pixel position
$\mathbf{u}_0$ (from the frozen optical-flow front-end; Fig.~\ref{fig:pipeline}) sets the ray direction
$\mathbf{r}(\mathbf{u}_0)$, the depth-patch centre, and the DINOv3 sample location. The three inputs are
embedded and fed through the same causal Mamba-3 SSD stack, now carrying appearance and local-geometry
context. A second, zero-initialised head predicts $\Delta\mathbf{u}=2\tanh(\cdot)$ (bounded to
$\pm2$\,px); depth is re-sampled at $\mathbf{u}_t=\mathbf{u}_0+\Delta\mathbf{u}$ before $\Delta\log z$
rescales it. Both heads start at zero, and the vmamba3 refiner therefore starts exactly at the Mamba-3
refiner's output.
\textbf{(b)} Safe, appearance-conditioned 2D correction. \emph{Red marks what changes, black what does
not}: the shifted ray and $z_t$ are both red because this variant moves both, whereas
Fig.~\subfigref{fig:arch-ray}{fig:ray} moves only $z_t$. The camera wedge is as in Fig.~\subfigref{fig:arch-ray}{fig:ray}; both rays
leave the centre through their own pixel. Two new inputs --- DINOv3 appearance and a local
$5{\times}5$ depth patch, both orange --- give the model the context to predict a 2D shift
$\Delta\mathbf{u}$ safely: unlike a naive nudge, which crosses depth discontinuities, this correction is
conditioned on local appearance and geometry. Depth is then re-sampled at the shifted pixel
$\mathbf{u}_0{+}\Delta\mathbf{u}$ before $\Delta\log z$ rescales it.}
\label{fig:v35-arch-concept}
\end{figure*}


==> figs/fig_vm_attn.tex <==
\begin{figure*}[!tb]
  \centering
  \begin{tikzpicture}[font=\small]
    % helper: draw a 5x5 mask with a predicate for shading
    % (a) causal
    \begin{scope}[shift={(0,0)}]
      \foreach \r in {0,...,4}\foreach \c in {0,...,4}{
        \pgfmathtruncatemacro{\on}{\c<=\r ? 1 : 0}
        \ifnum\on=1 \fill[blue!25] (\c*0.34,-\r*0.34) rectangle ++(0.34,0.34);\fi
        \draw[gray!45] (\c*0.34,-\r*0.34) rectangle ++(0.34,0.34);
      }
      \node[align=center] at (0.85,-2.15) {(a) causal SSD\\ $L_{ij}=0,\ j>i$};
    \end{scope}
    % (b) bidirectional symmetric
    \begin{scope}[shift={(3.0,0)}]
      \foreach \r in {0,...,4}\foreach \c in {0,...,4}{
        \fill[blue!25] (\c*0.34,-\r*0.34) rectangle ++(0.34,0.34);
        \draw[gray!45] (\c*0.34,-\r*0.34) rectangle ++(0.34,0.34);
      }
      \node[align=center] at (0.85,-2.15) {(b) bidirectional\\ $\tilde L_{ij}$ symmetric};
    \end{scope}
    % (c) four-directional: two symmetric masks (row-major, column-major) summed.
    % Same sparsity as (b) in each grid -- the point is these are two DIFFERENT dense
    % masks (different decay weighting per pixel), not a repeat of (b).
    \begin{scope}[shift={(6.0,0)}]
      \foreach \r in {0,...,4}\foreach \c in {0,...,4}{
        \fill[blue!25] (\c*0.24,-\r*0.24) rectangle ++(0.24,0.24);
        \draw[gray!45] (\c*0.24,-\r*0.24) rectangle ++(0.24,0.24);
      }
      \node at (1.42,-0.6) {$+$};
      \begin{scope}[shift={(1.64,0)}]
        \foreach \r in {0,...,4}\foreach \c in {0,...,4}{
          \fill[orange!30] (\c*0.24,-\r*0.24) rectangle ++(0.24,0.24);
          \draw[gray!45] (\c*0.24,-\r*0.24) rectangle ++(0.24,0.24);
        }
      \end{scope}
      \node[align=center,blue!50!black] at (0.6,-1.55) {\footnotesize row-major};
      \node[align=center,orange!60!black] at (2.24,-1.55) {\footnotesize column-major};
      \node[align=center] at (1.42,-2.15) {(c) four-directional\\ two masks summed};
    \end{scope}
    % (d) VSSD-1pool: non-causal collapse to a vector m
    \begin{scope}[shift={(0,-3.7)}]
      \foreach \c in {0,...,4}{
        \fill[blue!25] (\c*0.34,0) rectangle ++(0.34,-0.34);
        \draw[gray!45] (\c*0.34,0) rectangle ++(0.34,-0.34);
      }
      \node[align=center] at (0.85,-1.35) {(d) VSSD-1pool\\ mask $\to$ vector $m$};
      \node at (0.85,-0.75) {$m_j=1/A_j$};
    \end{scope}
    % (e) VSSD-2pool: two independently-read vectors, stacked as a 2xT matrix.
    \begin{scope}[shift={(3.0,-3.7)}]
      \foreach \c in {0,...,4}{
        \fill[blue!25] (\c*0.34,0) rectangle ++(0.34,-0.34);
        \draw[gray!45] (\c*0.34,0) rectangle ++(0.34,-0.34);
        \fill[orange!30] (\c*0.34,-0.34) rectangle ++(0.34,-0.34);
        \draw[gray!45] (\c*0.34,-0.34) rectangle ++(0.34,-0.34);
      }
      \node[right,font=\footnotesize,blue!50!black] at (1.72,-0.06) {$m^{(1)}_j=1/A_j$};
      \node[right,font=\footnotesize,orange!60!black] at (1.72,-0.62) {$m^{(2)}_j$ (new)};
      \node[align=center] at (0.85,-1.35) {(e) VSSD-2pool\\ mask $\to$ $2{\times}T$ matrix};
    \end{scope}
  \end{tikzpicture}
  \caption{The causal mask, and the four ways of \ref{sec:vmamba3-noncausal} to remove causality from Eq.~\eqref{eq:ssd}. (a) Causal SSD masks the future. (b) Summing
  forward and reverse scans yields a symmetric, all-pairs mask---non-causal, but still weighted by distance
  along the scan order (\ref{sec:vmamba3-noncausal}). (c) Four-directional scanning sums a second,
  column-major symmetric mask on top of (b)'s row-major one, removing the direction bias a single scan
  order leaves behind. (d) VSSD-1pool~\cite{vssd} collapses the $T\times T$ mask to a single $T$-vector
  $m$, so Eq.~\eqref{eq:ncssd} runs in $O(TND)$ with an $O(ND)$ state independent of sequence length, but
  cannot represent Mamba-3's $\beta$-band. (e) VSSD-2pool stacks a second, independently-read
  vector $m^{(2)}$ under $m^{(1)}$, recovering $\beta$-band-like capacity at $2\times$ VSSD-1pool's cost,
  Eq.~\eqref{eq:vssd-2pool}; derived in \ref{sec:vmamba3-noncausal} and measured in Table~\ref{tab:cifar}.
  Coloured cells denote non-zero mask entries; blank cells are zero (masked out). Where a panel sums two contributions, the second is drawn in orange---the same orange Fig.~\ref{fig:vm-ssd} uses for the $\beta$-band, which in (e) is literally what $m^{(2)}$ is motivated by.}
  \label{fig:vm-attn}
\end{figure*}


==> figs/fig_vm_ssd.tex <==
\begin{figure*}[!tb]
  \centering
  \begin{tikzpicture}[font=\small,>=Stealth]
    % --- left: three-term recurrence ---
    \node (hl) [circle,draw,minimum size=8mm] at (0,1.1) {$h_{t-1}$};
    \node (h)  [circle,draw,minimum size=8mm] at (2.4,1.1) {$h_{t}$};
    \draw[->,thick] (hl) -- node[above]{$\alpha_t$} (h);
    \node (xl) [rectangle,draw,fill=black!12,minimum size=6mm] at (0,-0.5) {$x_{t-1}$};
    \node (x)  [rectangle,draw,fill=black!12,minimum size=6mm] at (2.4,-0.5) {$x_{t}$};
    \draw[->] (xl) -- node[left,pos=0.6]{$\beta_t B_{t-1}$} (h);
    \draw[->] (x)  -- node[right,pos=0.6]{$\gamma_t B_t$} (h);
    \node at (1.2,-1.35) {Eq.~\eqref{eq:rec3} recurrence};
    % --- duality arrow ---
    \node (eq) at (4.15,0.3) {\Large$\equiv$};
    % --- right: masked linear attention. L is the FULL lower-triangular product of a
    % decay matrix (blue, every cell generically non-zero -- same blue as Fig. 4's non-zero
    % mask cells, since it's the same "non-zero" meaning) and the two-band gamma/beta
    % matrix (blue/orange) -- matching how the original Mamba-3 paper (arXiv:2603.15569,
    % Fig. 1) draws its equivalent mask M as this same factorisation, rather than drawing
    % only the two bands and mislabelling them as the full mask.
    \node at (4.85,0.85) {$L=$};
    \begin{scope}[shift={(5.25,1.05)}]
      \foreach \r in {0,...,4}{
        \foreach \c in {0,...,\r}{
          \fill[blue!25] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
          \draw[gray!50] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
        }
      }
      \node[align=center] at (0.9,0.7) {\footnotesize decay\\[-1pt]\footnotesize $\textstyle\prod\alpha$};
    \end{scope}
    \node at (7.05,0.6) {$\cdot$};
    \begin{scope}[shift={(7.35,1.05)}]
      \foreach \r in {0,...,4}{
        \foreach \c in {0,...,\r}{
          \pgfmathtruncatemacro{\ondiag}{\r==\c ? 1 : 0}
          \pgfmathtruncatemacro{\onsub}{\r-\c==1 ? 1 : 0}
          \ifnum\ondiag=1
            \fill[blue!30] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
            \draw[gray!50] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
          \fi
          \ifnum\onsub=1
            \fill[orange!30] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
            \draw[gray!50] (\c*0.36,-\r*0.36) rectangle ++(0.36,0.36);
          \fi
        }
      }
      \node[blue!50!black] at (2.5,0.15) {\footnotesize $\gamma$-band};
      \node[orange!60!black] at (2.5,-0.4) {\footnotesize $\beta$-band};
    \end{scope}
    \node at (7.35,-2.05) {Eq.~\eqref{eq:ssd}: $Y=(L\odot CB^{\top})X$, with $L$ from Eq.~\eqref{eq:L3}};
  \end{tikzpicture}
  \caption{Mamba-3 state space duality. The three-term recurrence of Eq.~\eqref{eq:rec3} (left) is exactly a
  masked linear attention (right); ``$\equiv$'' denotes this duality---the two sides are the same
  computation, not merely similar. The structured mask $L$ is the product of a full lower-triangular decay
  matrix $\prod\alpha$ (every cell generically non-zero) and a two-band matrix carrying a main
  ($\gamma$) diagonal and, unique to Mamba-3, a sub-diagonal ($\beta$) band, Eq.~\eqref{eq:L3}---so $L$ itself is
  densely lower-triangular, not two isolated bands, and replaces the softmax of ordinary attention. Blank
  (upper-triangular) cells are zero in both matrices.}
  \label{fig:vm-ssd}
\end{figure*}

